Generating mapping class group by two torsion elements

We prove that the mapping class group of a closed connected orientable surface of genus $g$ is generated by two elements of order $g$ for $g\geq 6$. Moreover, for $g\geq 7$ we found a generating set of two elements, of order $g$ and $g'$ which is the least divisor of $g$ such that $g'>2$. Furthermore, we proved that it is generated by two elements of order $g/\gcd (g,k)$ for $g\geq 3k^2+4k+1$ and any positive integer $k$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.60]
%%  F_1
\begin{scope} [xshift=0cm, yshift=0cm]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*2] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*3] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*4] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*5] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*6] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=360/7*6, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 \draw[thick, blue, dashed,  rotate=360/7*6, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
 \draw[thick, red, rotate=360/7*5, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 \draw[thick, red, dashed,  rotate=360/7*5, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
%%%b ler
 \draw[thick, blue, rotate=360/7*4] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=360/7*3] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, blue, rotate=360/7*2, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, dashed, rotate=360/7*2, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, red, rotate=360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, rotate=360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
  \node[scale=0.6, red] at (-1.45,1.5) {$-$};
  \node[scale=0.6, blue] at (0.5,1.1) {$+$};
  \node[scale=0.6, red] at (1.2,0.3) {$-$};
  \node[scale=0.6, blue] at (-2.1,-0.2) {$+$};
  \node[scale=0.6, blue] at (0.5,-1.0) {$+$};
  \node[scale=0.6, red] at (-0.5,-1.0) {$-$};
\end{scope}

%%  F_2
\begin{scope} [xshift=5.8cm, yshift=0cm, rotate=-360/7]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*2] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*3] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*4] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*5] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*6] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=360/7*6, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 \draw[thick, blue, dashed,  rotate=360/7*6, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
 \draw[thick, red, rotate=360/7*5, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 \draw[thick, red, dashed,  rotate=360/7*5, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
%%%b ler
 \draw[thick, blue, rotate=360/7*4] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=360/7*3] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, blue, rotate=360/7*2, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, dashed, rotate=360/7*2, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, red, rotate=360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, rotate=360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
  \node[scale=0.6, red] at (-1.45,1.5) {$-$};
  \node[scale=0.6, blue] at (0.5,1.1) {$+$};
  \node[scale=0.6, red] at (1.2,0.3) {$-$};
  \node[scale=0.6, blue] at (-2.1,-0.2) {$+$};
  \node[scale=0.6, blue] at (0.5,-1.0) {$+$};
  \node[scale=0.6, red] at (-0.5,-1.0) {$-$};
\end{scope}

%%  F_3
\begin{scope} [xshift=11.6cm, yshift=0cm, rotate=-360/7]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*2] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*3] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*4] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*5] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*6] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, red, rotate=360/7*6, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 \draw[thick, red, dashed,  rotate=360/7*6, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
 \draw[thick, blue, rotate=360/7*5, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 \draw[thick, blue, dashed,  rotate=360/7*5, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
%%%b ler
 \draw[thick, red, rotate=360/7*4] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=360/7*3] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, red, rotate=360/7*2, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, dashed, rotate=360/7*2, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, blue, rotate=360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, rotate=360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
  \node[scale=0.6, blue] at (-1.45,1.5) {$+$};
  \node[scale=0.6, red] at (0.5,1.1) {$-$};
  \node[scale=0.6, blue] at (1.2,0.3) {$+$};
  \node[scale=0.6, red] at (-2.1,-0.2) {$-$};
  \node[scale=0.6, red] at (0.5,-1.0) {$-$};
  \node[scale=0.6, blue] at (-0.5,-1.0) {$+$};
  \end{scope}

%%  F_4
\begin{scope} [xshift=8.7cm, yshift=-5.6cm, rotate=-360/7]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*2] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*3] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*4] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*5] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*6] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, red, rotate=360/7*6, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 \draw[thick, red, dashed,  rotate=360/7*6, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
 %\draw[thick, blue, rotate=360/7*5, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 %\draw[thick, blue, dashed,  rotate=360/7*5, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
%%%b ler
 \draw[thick, red, rotate=360/7*4] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=360/7*5] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, red, rotate=360/7*2, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, dashed, rotate=360/7*2, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, blue, rotate=360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, rotate=360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, blue, rotate=360/7*3, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, rotate=360/7*3, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
  \node[scale=0.6, blue] at (-1.45,1.5) {$+$};
  \node[scale=0.6, red] at (0.5,1.1) {$-$};
  \node[scale=0.6, blue] at (1.1,-0.1) {$+$};
  \node[scale=0.6, red] at (-2.1,-0.2) {$-$};
  \node[scale=0.6, red] at (0.5,-1.0) {$-$};
  \node[scale=0.6, blue] at (-1.2,-1.7) {$+$};  
  \end{scope}

%%  F_5
\begin{scope} [xshift=2.9cm, yshift=-5.6cm, rotate=-360/7*2]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*2] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*3] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*4] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*5] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*6] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, red, rotate=360/7*6, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 \draw[thick, red, dashed,  rotate=360/7*6, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
 %\draw[thick, blue, rotate=360/7*5, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 %\draw[thick, blue, dashed,  rotate=360/7*5, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
%%%b ler
 \draw[thick, red, rotate=360/7*4] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=360/7*5] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, red, rotate=360/7*2, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, dashed, rotate=360/7*2, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, blue, rotate=360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, rotate=360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, blue, rotate=360/7*3, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, rotate=360/7*3, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
  \node[scale=0.6, blue] at (-1.45,1.5) {$+$};
  \node[scale=0.6, red] at (0.5,1.1) {$-$};
  \node[scale=0.6, blue] at (1.1,-0.1) {$+$};
  \node[scale=0.6, red] at (-2.1,-0.2) {$-$};
  \node[scale=0.6, red] at (0.5,-1.0) {$-$};
  \node[scale=0.6, blue] at (-1.2,-1.7) {$+$};  
\end{scope}

%%  F_6
\begin{scope} [xshift=0cm, yshift=-11.2cm, rotate=-360/7*2]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*2] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*3] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*4] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*5] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*6] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=360/7*6, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 \draw[thick, blue, dashed,  rotate=360/7*6, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
 %\draw[thick, blue, rotate=360/7*5, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 %\draw[thick, blue, dashed,  rotate=360/7*5, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
%%%b ler
 \draw[thick, blue, rotate=360/7*4] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=360/7*5] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, blue, rotate=360/7*2, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, dashed, rotate=360/7*2, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, red, rotate=360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, rotate=360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, red, rotate=360/7*3, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, rotate=360/7*3, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
  \node[scale=0.6, red] at (-1.45,1.5) {$-$};
  \node[scale=0.6, blue] at (0.5,1.1) {$+$};
  \node[scale=0.6, red] at (1.1,-0.1) {$-$};
  \node[scale=0.6, blue] at (-2.1,-0.2) {$+$};
  \node[scale=0.6, blue] at (0.5,-1.0) {$+$};
  \node[scale=0.6, red] at (-1.2,-1.7) {$-$};  
\end{scope}

%%  F_7
\begin{scope} [xshift=5.8cm, yshift=-11.2cm]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*2] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*3] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*4] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*5] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*6] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
% \draw[thick, blue, rotate=360/7*6, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
% \draw[thick, blue, dashed,  rotate=360/7*6, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
% \draw[thick, red, rotate=360/7*5, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
% \draw[thick, red, dashed,  rotate=360/7*5, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
%%%b ler
 \draw[thick, blue, rotate=360/7*4] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=360/7*3] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, blue, rotate=360/7*2, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, dashed, rotate=360/7*2, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, red, rotate=360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, rotate=360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, blue, rotate=0, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, dashed, rotate=0, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, red, rotate=-360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, rotate=-360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
  \node[scale=0.6, red] at (-1.45,1.5) {$-$};
  \node[scale=0.6, blue] at (0.3,2.1) {$+$};
  \node[scale=0.6, red] at (1.9,1.1) {$-$};
  \node[scale=0.6, blue] at (-2.1,-0.2) {$+$};
  \node[scale=0.6, blue] at (0.5,-1.0) {$+$};
  \node[scale=0.6, red] at (-0.5,-1.0) {$-$};
\end{scope}

%%  F_8
\begin{scope} [xshift=11.6cm, yshift=-11.2cm, rotate=-360/7]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*2] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*3] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*4] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*5] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*6] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
% \draw[thick, blue, rotate=360/7*6, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
% \draw[thick, blue, dashed,  rotate=360/7*6, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
% \draw[thick, red, rotate=360/7*5, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
% \draw[thick, red, dashed,  rotate=360/7*5, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
%%%b ler
 \draw[thick, blue, rotate=360/7*4] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=360/7*3] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, blue, rotate=360/7*2, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, dashed, rotate=360/7*2, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, red, rotate=360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, rotate=360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, blue, rotate=0, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, dashed, rotate=0, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, red, rotate=-360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, rotate=-360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
  \node[scale=0.6, red] at (-1.45,1.5) {$-$};
  \node[scale=0.6, blue] at (0.3,2.1) {$+$};
  \node[scale=0.6, red] at (1.9,1.1) {$-$};
  \node[scale=0.6, blue] at (-2.1,-0.2) {$+$};
  \node[scale=0.6, blue] at (0.5,-1.0) {$+$};
  \node[scale=0.6, red] at (-0.5,-1.0) {$-$};
  \end{scope}

%%  F_9
\begin{scope} [xshift=0cm, yshift=-16.8cm, rotate=-360/7]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*2] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*3] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*4] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*5] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*6] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
% \draw[thick, blue, rotate=360/7*6, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
% \draw[thick, blue, dashed,  rotate=360/7*6, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
% \draw[thick, red, rotate=360/7*5, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
% \draw[thick, red, dashed,  rotate=360/7*5, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
%%%b ler
 \draw[thick, red, rotate=360/7*4] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=360/7*3] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, red, rotate=360/7*2, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, dashed, rotate=360/7*2, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, blue, rotate=360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, rotate=360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, red, rotate=0, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, dashed, rotate=0, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, blue, rotate=-360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, rotate=-360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
  \node[scale=0.6, blue] at (-1.45,1.5) {$+$};
  \node[scale=0.6, red] at (0.3,2.1) {$-$};
  \node[scale=0.6, blue] at (1.9,1.1) {$+$};
  \node[scale=0.6, red] at (-2.1,-0.2) {$-$};
  \node[scale=0.6, red] at (0.5,-1.0) {$-$};
  \node[scale=0.6, blue] at (-0.5,-1.0) {$+$};
  \end{scope}

%%  F_10
\begin{scope} [xshift=5.8cm, yshift=-16.8cm, rotate=-360/7]
\draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*2] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*3] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*4] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*5] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*6] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
% \draw[thick, blue, rotate=360/7*6, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
% \draw[thick, blue, dashed,  rotate=360/7*6, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
% \draw[thick, red, rotate=360/7*5, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
% \draw[thick, red, dashed,  rotate=360/7*5, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
%%%b ler
 \draw[thick, red, rotate=360/7*4] (0,1.6) circle [radius=0.3cm]; 
%\draw[thick, blue, rotate=360/7*3] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, red, rotate=360/7*2, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, dashed, rotate=360/7*2, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, blue, rotate=360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, rotate=360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, red, rotate=0, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, dashed, rotate=0, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, blue, rotate=-360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, rotate=-360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, blue, rotate=360/7*3, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, rotate=360/7*3, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
  \node[scale=0.6, blue] at (-1.45,1.5) {$+$};
  \node[scale=0.6, red] at (0.3,2.1) {$-$};
  \node[scale=0.6, blue] at (1.9,1.1) {$+$};
  \node[scale=0.6, red] at (-2.1,-0.2) {$-$};
  \node[scale=0.6, red] at (0.5,-1.0) {$-$};
  \node[scale=0.6, blue] at (-1.2,-1.8) {$+$};
\end{scope}

%%  F_11
\begin{scope} [xshift=11.6cm, yshift=-16.8cm, rotate=-360/7]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*2] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*3] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*4] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*5] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*6] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, red, rotate=360/7*6, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 \draw[thick, red, dashed,  rotate=360/7*6, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
 %\draw[thick, blue, rotate=360/7*5, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 %\draw[thick, blue, dashed,  rotate=360/7*5, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
%%%b ler
 \draw[thick, red, rotate=360/7*4] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=360/7*5] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=360/7*3] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, red, rotate=360/7*2, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, dashed, rotate=360/7*2, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, blue, rotate=360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, rotate=360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 %\draw[thick, dashed, blue, rotate=360/7*3, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 %\draw[thick, blue, rotate=360/7*3, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
  \node[scale=0.6, blue] at (-1.45,1.5) {$+$};
  \node[scale=0.6, red] at (0.5,1.1) {$-$};
  \node[scale=0.6, blue] at (1.1,-0.1) {$+$};
  \node[scale=0.6, red] at (-2.1,-0.2) {$-$};
  \node[scale=0.6, red] at (0.5,-1.0) {$-$};
  \node[scale=0.6, blue] at (-1.2,-1.7) {$+$};
  \end{scope}

%%  F_12
\begin{scope} [xshift=11.6cm, yshift=-22.4cm]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*2] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*3] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*4] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*5] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*6] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, red, rotate=360/7*6, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 \draw[thick, red, dashed,  rotate=360/7*6, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
 %\draw[thick, blue, rotate=360/7*5, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 %\draw[thick, blue, dashed,  rotate=360/7*5, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
%%%b ler
 \draw[thick, red, rotate=360/7*4] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=360/7*5] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=360/7*3] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, red, rotate=360/7*2, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, red, dashed, rotate=360/7*2, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 \draw[thick, dashed, blue, rotate=360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 \draw[thick, blue, rotate=360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 %\draw[thick, dashed, blue, rotate=360/7*3, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 %\draw[thick, blue, rotate=360/7*3, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
  \node[scale=0.6, blue] at (-1.45,1.5) {$+$};
  \node[scale=0.6, red] at (0.5,1.1) {$-$};
  \node[scale=0.6, blue] at (1.1,-0.1) {$+$};
  \node[scale=0.6, red] at (-2.1,-0.2) {$-$};
  \node[scale=0.6, red] at (0.5,-1.0) {$-$};
  \node[scale=0.6, blue] at (-1.2,-1.7) {$+$};
  \end{scope}

%%  F_13
\begin{scope} [xshift=5.8cm, yshift=-22.4cm]
\draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*2] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*3] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*4] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*5] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*6] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=360/7*6, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 \draw[thick, blue, dashed,  rotate=360/7*6, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
 \draw[thick, red, rotate=360/7*5, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 \draw[thick, red, dashed,  rotate=360/7*5, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
%%%b ler
 \draw[thick, blue, rotate=360/7*4] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=360/7*3] (0,1.6) circle [radius=0.3cm];
 \draw[thick, blue, rotate=360/7*2] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=360/7*1] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 %\draw[thick, blue, rotate=360/7*2, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 %\draw[thick, blue, dashed, rotate=360/7*2, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 %\draw[thick, dashed, red, rotate=360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 %\draw[thick, red, rotate=360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
  \node[scale=0.6, red] at (-1.45,1.5) {$-$};
  \node[scale=0.6, blue] at (0.5,1.1) {$+$};
  \node[scale=0.6, red] at (1.2,0.3) {$-$};
  \node[scale=0.6, blue] at (-2.1,-0.2) {$+$};
  \node[scale=0.6, blue] at (0.5,-1.0) {$+$};
  \node[scale=0.6, red] at (-0.5,-1.0) {$-$};
\end{scope}

%%  F_14
\begin{scope} [xshift=0.0cm, yshift=-22.4cm, rotate=-360/7]
\draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*2] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*3] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=360/7*4] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*5] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=360/7*6] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=360/7*6, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 \draw[thick, blue, dashed,  rotate=360/7*6, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
 \draw[thick, red, rotate=360/7*5, rounded corners=8pt] (-1.09,1.17)--(-0.58, 1.27)--(-0.28,1.5);  
 \draw[thick, red, dashed,  rotate=360/7*5, rounded corners=8pt] (-1.09,1.21)--(-0.7, 1.44)--(-0.3,1.54);  
%%%b ler
 \draw[thick, blue, rotate=360/7*4] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=360/7*3] (0,1.6) circle [radius=0.3cm];
 \draw[thick, blue, rotate=360/7*2] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=360/7*1] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 %\draw[thick, blue, rotate=360/7*2, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 %\draw[thick, blue, dashed, rotate=360/7*2, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
 %\draw[thick, dashed, red, rotate=360/7, rounded corners=6pt] (0.04,1.9)--(0.14, 2.15)--(0.04,2.4);  
 %\draw[thick, red, rotate=360/7, rounded corners=6pt]  (-0.04,1.9)--(-0.14, 2.15)--(-0.04,2.4); 
  \node[scale=0.6, red] at (-1.45,1.5) {$-$};
  \node[scale=0.6, blue] at (0.5,1.1) {$+$};
  \node[scale=0.6, red] at (1.2,0.3) {$-$};
  \node[scale=0.6, blue] at (-2.1,-0.2) {$+$};
  \node[scale=0.6, blue] at (0.5,-1.0) {$+$};
  \node[scale=0.6, red] at (-0.5,-1.0) {$-$};
  \end{scope}
  
	 \node[scale=0.8] at (-1.5,2.5) {$F_1$};
 	\node[scale=0.8] at (4.3,2.5) {$F_2$};
 	\node[scale=0.8] at (10.1,2.5) {$F_3$};
 	\node[scale=0.8] at (7.2,-3.1) {$F_4$};
 	\node[scale=0.8] at (1.4,-3.1) {$F_5$};
 	\node[scale=0.8] at (-1.5,-8.7) {$F_6$};
 	\node[scale=0.8] at (4.3,-8.7) {$F_7$};
 	\node[scale=0.8] at (10.1,-8.7) {$F_8$};
 	\node[scale=0.8] at (-1.5,-14.3) {$F_9$};
 	\node[scale=0.8] at (4.3,-14.3) {$F_{10}$};
 	\node[scale=0.8] at (10.1,-14.3) {$F_{11}$};
 	\node[scale=0.8] at (-1.5,-14.3-5.6) {$F_{14}$};
 	\node[scale=0.8] at (4.3,-14.3-5.6) {$F_{13}$};
 	\node[scale=0.8] at (10.1,-14.3-5.6) {$F_{12}$};
 	\draw[ ->, rounded corners=5pt] (2.4,1.5)--(2.9,1.6)-- (3.4,1.5);
 	\node[scale=0.8] at (2.9,2) {$R$};
 	\draw[ ->, rounded corners=5pt] (11.1,-2.7)--(11, -3.3)--(10.7,-3.7);
 	\node[scale=0.8] at (11.6,-3.2) {$F_3F_1$};
 	\draw[ ->, rounded corners=5pt] (3.3+3,1.5-5.8)--(2.8+3,1.6-5.8)-- (2.3+3,1.5-5.8);
 	\node[scale=0.8] at (5.8,2-5.8) {$R$};
 	\draw[ ->, rounded corners=5pt] (2.4,-9.8)--(2.9,-9.7)-- (3.4,-9.8);
 	\node[scale=0.8] at (2.83,-9.3) {$F_6F_4$};
 	%\node[scale=0.8] at (2.88,-9.6) {$ \cdot (A_1B_1^{-1})$};
 	\draw[ ->, rounded corners=5pt] (8.2,-9.8)--(8.7,-9.7)-- (9.2,-9.8);
 	\node[scale=0.8] at (8.7,-9.4) {$R$};
 	\draw[ ->, rounded corners=5pt] (8.2-5.8,-15.4)--(8.7-5.8,-15.3)-- (9.2-5.8,-15.4);
 	\node[scale=0.8] at (8.7-5.8,-15.0) {$F_9F_7$};
 	\draw[ ->, rounded corners=5pt] (11.1+2.2,-2.7-16.3)--(11+2.2, -3.3-16.3)--(10.7+2.2,-3.7-16.3);
 	\node[scale=0.8] at (11.6+2.2,-3.2-16.3) {$R^{-1}$};
 	\draw[ ->, rounded corners=5pt] (9.2-5.8,-15.4-5.8)--(8.7-5.8,-15.3-5.8)--(8.2-5.8,-15.4-5.8);
 	\node[scale=0.8] at (8.7-5.8,-15.0-5.8) {$R$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.7]
%%  F_1
\begin{scope} [xshift=0cm, yshift=0cm]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=90] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=135] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-90] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-135] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=180, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, blue, dashed,  rotate=180, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
 \draw[thick, red, rotate=135, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, red, dashed,  rotate=135, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
%%%b ler
 \draw[thick, blue, rotate=0] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=-45] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, blue, rotate=90, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, blue, dashed, rotate=90, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, red, rotate=45, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, rotate=45, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, red] at (-1.3,1.6) {$-$};
  \node[scale=0.6, blue] at (0.0,1.1) {$+$};
  \node[scale=0.6, red] at (1.1,0.7) {$-$};
  \node[scale=0.6, blue] at (-2.1,-0.3) {$+$};
  \node[scale=0.6, blue] at (0.35,-1.15) {$+$};
  \node[scale=0.6, red] at (-0.5,-1.15) {$-$};
\end{scope}

%%  F_2
\begin{scope} [xshift=5.8cm, yshift=0cm, rotate=-45]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=90] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=135] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-90] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-135] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=180, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, blue, dashed,  rotate=180, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
 \draw[thick, red, rotate=135, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, red, dashed,  rotate=135, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
%%%b ler
 \draw[thick, blue, rotate=0] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=-45] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, blue, rotate=90, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, blue, dashed, rotate=90, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, red, rotate=45, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, rotate=45, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, red] at (-1.3,1.6) {$-$};
  \node[scale=0.6, blue] at (0.0,1.1) {$+$};
  \node[scale=0.6, red] at (1.1,0.7) {$-$};
  \node[scale=0.6, blue] at (-2.1,-0.3) {$+$};
  \node[scale=0.6, blue] at (0.35,-1.15) {$+$};
  \node[scale=0.6, red] at (-0.5,-1.15) {$-$};
\end{scope}

%%  F_3
\begin{scope} [xshift=11.6cm, yshift=0cm, rotate=-45]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=90] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=135] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-90] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-135] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=135, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, blue, dashed,  rotate=135, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
 \draw[thick, red, rotate=180, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, red, dashed,  rotate=180, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
%%%b ler
 \draw[thick, blue, rotate=-45] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=0] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, blue, rotate=45, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, blue, dashed, rotate=45, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, red, rotate=90, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, rotate=90, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, blue] at (-1.3,1.6) {$+$};
  \node[scale=0.6, red] at (0.0,1.1) {$-$};
  \node[scale=0.6, blue] at (1.1,0.7) {$+$};
  \node[scale=0.6, red] at (-2.1,-0.3) {$-$};
  \node[scale=0.6, red] at (0.35,-1.15) {$-$};
  \node[scale=0.6, blue] at (-0.5,-1.15) {$+$};  
  \end{scope}

%%  F_4
\begin{scope} [xshift=8.7cm, yshift=-5.6cm, rotate=-45]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=90] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=135] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-90] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-135] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=135, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, blue, dashed,  rotate=135, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
 \draw[thick, red, rotate=180, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, red, dashed,  rotate=180, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
%%%b ler
 \draw[thick, blue, rotate=-45] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=0] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=45] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar 
 \draw[thick, dashed, red, rotate=90, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, rotate=90, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5);  
  \node[scale=0.6, blue] at (-1.3,1.6) {$+$};
  \node[scale=0.6, red] at (0.0,1.1) {$-$};
  \node[scale=0.6, blue] at (1.1,0.7) {$+$};
  \node[scale=0.6, red] at (-2.1,-0.3) {$-$};
  \node[scale=0.6, red] at (0.35,-1.15) {$-$};
  \node[scale=0.6, blue] at (-0.5,-1.15) {$+$};  
  \end{scope}

%%  F_5
\begin{scope} [xshift=2.9cm, yshift=-5.6cm, rotate=-90]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=90] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=135] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-90] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-135] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=180, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, blue, dashed,  rotate=180, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
 \draw[thick, red, rotate=135, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, red, dashed,  rotate=135, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
%%%b ler
 \draw[thick, blue, rotate=0] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=-45] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, blue, rotate=90, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, blue, dashed, rotate=90, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, red, rotate=45, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, rotate=45, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, red] at (-1.3,1.6) {$-$};
  \node[scale=0.6, blue] at (0.0,1.1) {$+$};
  \node[scale=0.6, red] at (1.1,0.7) {$-$};
  \node[scale=0.6, blue] at (-2.1,-0.3) {$+$};
  \node[scale=0.6, blue] at (0.35,-1.15) {$+$};
  \node[scale=0.6, red] at (-0.5,-1.15) {$-$};
\end{scope}

%%  F_6
\begin{scope} [xshift=0cm, yshift=-11.2cm, rotate=-90]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=90] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=135] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-90] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-135] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=135, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, blue, dashed,  rotate=135, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
 \draw[thick, red, rotate=180, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, red, dashed,  rotate=180, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
%%%b ler
 \draw[thick, blue, rotate=-45] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=0] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, blue, rotate=45, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, blue, dashed, rotate=45, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, red, rotate=90, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, rotate=90, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, blue] at (-1.3,1.6) {$+$};
  \node[scale=0.6, red] at (0.0,1.1) {$-$};
  \node[scale=0.6, blue] at (1.1,0.7) {$+$};
  \node[scale=0.6, red] at (-2.1,-0.3) {$-$};
  \node[scale=0.6, red] at (0.35,-1.15) {$-$};
  \node[scale=0.6, blue] at (-0.5,-1.15) {$+$};
\end{scope}

%%  F_7
\begin{scope} [xshift=5.8cm, yshift=-11.2cm, rotate=-90]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=90] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=135] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-90] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-135] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=135, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, blue, dashed,  rotate=135, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
 \draw[thick, red, rotate=180, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, red, dashed,  rotate=180, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
%%%b ler
 \draw[thick, blue, rotate=-45] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=0] (0,1.6) circle [radius=0.3cm]; 
 \draw[thick, blue, rotate=45] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=90] (0,1.6) circle [radius=0.3cm]; 
  \node[scale=0.6, blue] at (-1.3,1.6) {$+$};
  \node[scale=0.6, red] at (0.0,1.1) {$-$};
  \node[scale=0.6, blue] at (1.1,0.7) {$+$};
  \node[scale=0.6, red] at (-1.1,0) {$-$};
  \node[scale=0.6, red] at (0.35,-1.15) {$-$};
  \node[scale=0.6, blue] at (-0.5,-1.15) {$+$};
\end{scope}

%%  F_8
\begin{scope} [xshift=11.6cm, yshift=-11.2cm, rotate=-90]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=90] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=135] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-90] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-135] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=135, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, blue, dashed,  rotate=135, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
 \draw[thick, red, rotate=180, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, red, dashed,  rotate=180, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
  \draw[thick, blue, rotate=270, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, blue, dashed,  rotate=270, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
%%%b ler 
\draw[thick, red, rotate=0] (0,1.6) circle [radius=0.3cm]; 
 \draw[thick, blue, rotate=45] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=90] (0,1.6) circle [radius=0.3cm];
  \node[scale=0.6, blue] at (-1.3,1.6) {$+$};
  \node[scale=0.6, red] at (0.0,1.1) {$-$};
  \node[scale=0.6, blue] at (1.1,0.5) {$+$};
  \node[scale=0.6, red] at (-1.1,0) {$-$};
  \node[scale=0.6, red] at (0.35,-1.15) {$-$};
  \node[scale=0.6, blue] at (-0.5,-1.15) {$+$};
  \end{scope}

%%  F_9
\begin{scope} [xshift=0cm, yshift=-16.8cm, rotate=-135]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=90] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=135] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-90] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-135] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=135, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, blue, dashed,  rotate=135, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
 \draw[thick, red, rotate=180, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, red, dashed,  rotate=180, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
%%%b ler
 \draw[thick, blue, rotate=-45] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=0] (0,1.6) circle [radius=0.3cm]; 
 \draw[thick, blue, rotate=45] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=90] (0,1.6) circle [radius=0.3cm];  
  \node[scale=0.6, blue] at (-1.3,1.6) {$+$};
  \node[scale=0.6, red] at (0.0,1.1) {$-$};
  \node[scale=0.6, blue] at (1.1,0.7) {$+$};
  \node[scale=0.6, red] at (-1.1,0) {$-$};
  \node[scale=0.6, red] at (0.35,-1.15) {$-$};
  \node[scale=0.6, blue] at (-0.5,-1.15) {$+$};
  \end{scope}

%%  F_10
\begin{scope} [xshift=5.8cm, yshift=-16.8cm, rotate=-135]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=90] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=135] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-90] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-135] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, red, rotate=135, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, red, dashed,  rotate=135, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
 \draw[thick, blue, rotate=180, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, blue, dashed,  rotate=180, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
  \draw[thick, red, rotate=270, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, red, dashed,  rotate=270, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
 \draw[thick, blue, rotate=315, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, blue, dashed,  rotate=315, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54); 
%%%b ler
 \draw[thick, blue, rotate=90] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=45] (0,1.6) circle [radius=0.3cm];
  \node[scale=0.6, red] at (-1.3,1.6) {$-$};
  \node[scale=0.6, blue] at (0.5,1.15) {$+$};
  \node[scale=0.6, red] at (1.1,0.6) {$-$};
  \node[scale=0.6, blue] at (-1.1,0) {$+$};
  \node[scale=0.6, blue] at (0.35,-1.15) {$+$};
  \node[scale=0.6, red] at (-0.5,-1.15) {$-$};
  \end{scope}

%%  F_11
\begin{scope} [xshift=11.6cm, yshift=-16.8cm, rotate=-135]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=90] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=135] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-45] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-90] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-135] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 %\draw[thick, red, rotate=135, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 %\draw[thick, red, dashed,  rotate=135, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
 \draw[thick, blue, rotate=180, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, blue, dashed,  rotate=180, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
  \draw[thick, red, rotate=270, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, red, dashed,  rotate=270, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54);  
 \draw[thick, blue, rotate=315, rounded corners=8pt] (-0.94,1.17)--(-0.48, 1.27)--(-0.18,1.5);  
 \draw[thick, blue, dashed,  rotate=315, rounded corners=8pt] (-0.94,1.21)--(-0.6, 1.44)--(-0.2,1.54); 
%%%b ler
\draw[thick, red, rotate=135] (0,1.6) circle [radius=0.3cm]; 
 \draw[thick, blue, rotate=90] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=45] (0,1.6) circle [radius=0.3cm];
  \node[scale=0.6, red] at (-1.3,1.6) {$-$};
  \node[scale=0.6, blue] at (0.5,1.15) {$+$};
  \node[scale=0.6, red] at (1.1,0.6) {$-$};
  \node[scale=0.6, blue] at (-1.1,0) {$+$};
  \node[scale=0.6, blue] at (0.35,-1.15) {$+$};
  \node[scale=0.6, red] at (-0.8,-0.85) {$-$};
  \end{scope}

	 \node[scale=0.8] at (-1.5,2.5) {$F_1$};
 	\node[scale=0.8] at (4.3,2.5) {$F_2$};
 	\node[scale=0.8] at (10.1,2.5) {$F_3$};
 	\node[scale=0.8] at (7.2,-3.1) {$F_4$};
 	\node[scale=0.8] at (1.4,-3.1) {$F_5$};
 	\node[scale=0.8] at (-1.5,-8.7) {$F_6$};
 	\node[scale=0.8] at (4.3,-8.7) {$F_7$};
 	\node[scale=0.8] at (10.1,-8.7) {$F_8$};
 	\node[scale=0.8] at (-1.5,-14.3) {$F_9$};
 	\node[scale=0.8] at (4.3,-14.3) {$F_{10}$};
 	\node[scale=0.8] at (10.1,-14.3) {$F_{11}$};
 	\draw[ ->, rounded corners=5pt] (2.4,1.5)--(2.9,1.6)-- (3.4,1.5);
 	\node[scale=0.8] at (2.9,2) {$R$};
 	\draw[ ->, rounded corners=5pt] (11.1,-2.7)--(11, -3.3)--(10.7,-3.7);
 	\node[scale=0.8] at (11.6,-3.2) {$F_3F_1$};
 	\draw[ ->, rounded corners=5pt] (0.3,-2.7)--(0.4,-3.3)-- (0.7,-3.7);
 	\node[scale=0.8] at (0.0,-3.2) {$R^2$};
 	\draw[ ->, rounded corners=5pt] (2.0,-9.22)--(2.9,-9.14)-- (3.8,-9.22);
 	\node[scale=0.8] at (2.83,-8.83) {$(B_2A_2^{-1}) \cdot $};
 	\node[scale=0.8] at (2.88,-9.5) {$ \cdot (A_1B_1^{-1})$};
 	\draw[ ->, rounded corners=5pt] (8.2,-9.8)--(8.7,-9.7)-- (9.2,-9.8);
 	\node[scale=0.8] at (8.7,-9.4) {$F_7F_1$};
 	\draw[ ->, rounded corners=5pt] (3.4,-13.3)--(2.5,-13.7)-- (1.6,-14.4);
 	\node[scale=0.8] at (2.4,-13.5) {$R$};
	\draw[ ->, rounded corners=5pt] (8.2,-15.4)--(8.7,-15.3)-- (9.2,-15.4);
 	\node[scale=0.8] at (8.7,-15.0) {$F_{10}F_8$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.75]
%%  F_1
\begin{scope} [xshift=0cm, yshift=0cm]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 %%\draw[very thick, violet, rotate=36] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=144] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=-144] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-36] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=-36, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 \draw[thick, blue, dashed,  rotate=-36, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
 \draw[thick, red, rotate=-72, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 \draw[thick, red, dashed,  rotate=-72, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
%%%b ler
 \draw[thick, blue, rotate=-108] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=-144] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, blue, rotate=144, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, blue, dashed, rotate=144, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, red, rotate=108, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, rotate=108, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, red] at (-2.1,-0.4) {$-$};
  \node[scale=0.6, blue] at (0.4,1.2) {$+$};
  \node[scale=0.6, red] at (1.0,0.8) {$-$};
  \node[scale=0.6, blue] at (-1.5,-1.4) {$+$};
  \node[scale=0.6, blue] at (1.0,-0.4) {$+$};
  \node[scale=0.6, red] at (0.5,-1.1) {$-$};
\end{scope}

%%  F_2
\begin{scope} [xshift=5.8cm, yshift=0cm, rotate=-36]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=36] (0,1.6) circle [radius=0.2cm]; 
 %%\draw[very thick, violet, rotate=72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=144] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=-144] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-36] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=-36, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 \draw[thick, blue, dashed,  rotate=-36, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
 \draw[thick, red, rotate=-72, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 \draw[thick, red, dashed,  rotate=-72, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
%%%b ler
 \draw[thick, blue, rotate=-108] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=-144] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, blue, rotate=144, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, blue, dashed, rotate=144, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, red, rotate=108, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, rotate=108, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, red] at (-2.1,-0.4) {$-$};
  \node[scale=0.6, blue] at (0.4,1.2) {$+$};
  \node[scale=0.6, red] at (1.0,0.8) {$-$};
  \node[scale=0.6, blue] at (-1.5,-1.4) {$+$};
  \node[scale=0.6, blue] at (1.0,-0.4) {$+$};
  \node[scale=0.6, red] at (0.5,-1.1) {$-$};
\end{scope}

%%  F_3
\begin{scope} [xshift=11.6cm, yshift=0cm, rotate=-36]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=36] (0,1.6) circle [radius=0.2cm]; 
 %%\draw[very thick, violet, rotate=72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=144] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=-144] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-36] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, red, rotate=-36, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 \draw[thick, red, dashed,  rotate=-36, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
 \draw[thick, blue, rotate=-72, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 \draw[thick, blue, dashed,  rotate=-72, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
%%%b ler
 \draw[thick, red, rotate=-108] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=-144] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, red, rotate=144, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, dashed, rotate=144, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, blue, rotate=108, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, blue, rotate=108, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, blue] at (-2.1,-0.4) {$+$};
  \node[scale=0.6, red] at (0.4,1.2) {$-$};
  \node[scale=0.6, blue] at (1.0,0.8) {$+$};
  \node[scale=0.6, red] at (-1.5,-1.4) {$-$};
  \node[scale=0.6, red] at (1.0,-0.4) {$-$};
  \node[scale=0.6, blue] at (0.5,-1.1) {$+$};
\end{scope}

%%  F_4
\begin{scope} [xshift=11.6cm, yshift=-5.6cm, rotate=-36]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=36] (0,1.6) circle [radius=0.2cm]; 
 %%\draw[very thick, violet, rotate=72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=144] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=-144] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-36] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, red, rotate=-36, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 \draw[thick, red, dashed,  rotate=-36, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
 %\draw[thick, blue, rotate=-72, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 %\draw[thick, blue, dashed,  rotate=-72, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
%%%b ler
 \draw[thick, red, rotate=-108] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=-72] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=-144] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, red, rotate=144, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, dashed, rotate=144, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, blue, rotate=108, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, blue, rotate=108, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, blue] at (-2.1,-0.4) {$+$};
  \node[scale=0.6, red] at (0.4,1.2) {$-$};
  \node[scale=0.6, blue] at (1.0,0.4) {$+$};
  \node[scale=0.6, red] at (-1.5,-1.4) {$-$};
  \node[scale=0.6, red] at (1.0,-0.4) {$-$};
  \node[scale=0.6, blue] at (0.5,-1.1) {$+$};
\end{scope}

%%  F_5
\begin{scope} [xshift=5.8cm, yshift=-5.6cm, rotate=-36]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=36] (0,1.6) circle [radius=0.2cm]; 
 %%\draw[very thick, violet, rotate=72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=144] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=-144] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-36] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 %\draw[thick, red, rotate=-36, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 %\draw[thick, red, dashed,  rotate=-36, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
 %\draw[thick, blue, rotate=-72, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 %\draw[thick, blue, dashed,  rotate=-72, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
%%%b ler
 \draw[thick, red, rotate=-108] (0,1.6) circle [radius=0.3cm]; 
 \draw[thick, red, rotate=-36] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=-72] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=-144] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, red, rotate=144, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, dashed, rotate=144, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, blue, rotate=108, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, blue, rotate=108, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, blue] at (-2.1,-0.4) {$+$};
  \node[scale=0.6, red] at (0.7,0.9) {$-$};
  \node[scale=0.6, blue] at (1.0,0.4) {$+$};
  \node[scale=0.6, red] at (-1.5,-1.4) {$-$};
  \node[scale=0.6, red] at (1.0,-0.4) {$-$};
  \node[scale=0.6, blue] at (0.5,-1.1) {$+$};
\end{scope}

%%  F_6
\begin{scope} [xshift=0cm, yshift=-5.6cm, rotate=36]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 %%\draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=36] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=144] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=-144] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-36] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 %\draw[thick, red, rotate=-36, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 %\draw[thick, red, dashed,  rotate=-36, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
 %\draw[thick, blue, rotate=-72, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 %\draw[thick, blue, dashed,  rotate=-72, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
%%%b ler
 \draw[thick, red, rotate=-108] (0,1.6) circle [radius=0.3cm]; 
 \draw[thick, red, rotate=-36] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=-72] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=-144] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, red, rotate=144, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, dashed, rotate=144, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, blue, rotate=108, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, blue, rotate=108, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, blue] at (-2.1,-0.4) {$+$};
  \node[scale=0.6, red] at (0.7,0.9) {$-$};
  \node[scale=0.6, blue] at (1.0,0.4) {$+$};
  \node[scale=0.6, red] at (-1.5,-1.4) {$-$};
  \node[scale=0.6, red] at (1.0,-0.4) {$-$};
  \node[scale=0.6, blue] at (0.5,-1.1) {$+$};
\end{scope}

%%  F_7
\begin{scope} [xshift=0cm, yshift=-11.2cm, rotate=36]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 %%\draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=36] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=144] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=-144] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-36] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 %\draw[thick, red, rotate=-36, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 %\draw[thick, red, dashed,  rotate=-36, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
 %\draw[thick, blue, rotate=-72, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 %\draw[thick, blue, dashed,  rotate=-72, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
%%%b ler
 \draw[thick, blue, rotate=-108] (0,1.6) circle [radius=0.3cm]; 
 \draw[thick, blue, rotate=-36] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=-72] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=-144] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 \draw[thick, blue, rotate=144, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, blue, dashed, rotate=144, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, red, rotate=108, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, rotate=108, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, red] at (-2.1,-0.4) {$-$};
  \node[scale=0.6, blue] at (0.7,0.9) {$+$};
  \node[scale=0.6, red] at (1.0,0.4) {$-$};
  \node[scale=0.6, blue] at (-1.5,-1.4) {$+$};
  \node[scale=0.6, blue] at (1.0,-0.4) {$+$};
  \node[scale=0.6, red] at (0.5,-1.1) {$-$};
\end{scope}

%%F_8
\begin{scope} [xshift=5.8cm, yshift=-11.2cm, rotate=36]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 %%\draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=36] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=144] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=-144] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-36] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 %\draw[thick, red, rotate=-36, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 %\draw[thick, red, dashed,  rotate=-36, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
 %\draw[thick, blue, rotate=-72, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 %\draw[thick, blue, dashed,  rotate=-72, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
%%%b ler
 \draw[thick, blue, rotate=-108] (0,1.6) circle [radius=0.3cm]; 
 \draw[thick, blue, rotate=-36] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=-72] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=-144] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=144] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 %\draw[thick, blue, rotate=144, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 %\draw[thick, blue, dashed, rotate=144, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, red, rotate=108, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, rotate=108, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, red] at (-2.1,-0.4) {$-$};
  \node[scale=0.6, blue] at (0.7,0.9) {$+$};
  \node[scale=0.6, red] at (1.0,0.4) {$-$};
  \node[scale=0.6, blue] at (-0.7,-0.8) {$+$};
  \node[scale=0.6, blue] at (1.0,-0.4) {$+$};
  \node[scale=0.6, red] at (0.5,-1.1) {$-$};
\end{scope}

%%  F_9
\begin{scope} [xshift=11.6cm, yshift=-11.2cm, rotate=-36]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=36] (0,1.6) circle [radius=0.2cm]; 
 %%\draw[very thick, violet, rotate=72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=144] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=-144] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-36] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, red, rotate=144, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 \draw[thick, red, dashed,  rotate=144, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
 %\draw[thick, blue, rotate=-72, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 %\draw[thick, blue, dashed,  rotate=-72, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
%%%b ler
 \draw[thick, red, rotate=-108] (0,1.6) circle [radius=0.3cm]; 
 \draw[thick, red, rotate=-36] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=-72] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=-144] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 %\draw[thick, red, rotate=144, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 %\draw[thick, red, dashed, rotate=144, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, blue, rotate=108, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, blue, rotate=108, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, blue] at (-2.1,-0.4) {$+$};
  \node[scale=0.6, red] at (0.7,0.9) {$-$};
  \node[scale=0.6, blue] at (1.0,0.4) {$+$};
  \node[scale=0.6, red] at (-0.4,-1.3) {$-$};
  \node[scale=0.6, red] at (1.0,-0.4) {$-$};
  \node[scale=0.6, blue] at (0.5,-1.1) {$+$};
  \end{scope}

%%  F_10
\begin{scope} [xshift=11.6cm, yshift=-16.8cm, rotate=0]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 %%\draw[very thick, violet, rotate=36] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=144] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=-144] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-36] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, red, rotate=144, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 \draw[thick, red, dashed,  rotate=144, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
 %\draw[thick, blue, rotate=-72, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 %\draw[thick, blue, dashed,  rotate=-72, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
%%%b ler
 \draw[thick, red, rotate=-108] (0,1.6) circle [radius=0.3cm]; 
 \draw[thick, red, rotate=-36] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=-72] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, blue, rotate=-144] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 %\draw[thick, red, rotate=144, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 %\draw[thick, red, dashed, rotate=144, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, blue, rotate=108, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, blue, rotate=108, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, blue] at (-2.1,-0.4) {$+$};
  \node[scale=0.6, red] at (0.7,0.9) {$-$};
  \node[scale=0.6, blue] at (1.0,0.4) {$+$};
  \node[scale=0.6, red] at (-0.4,-1.3) {$-$};
  \node[scale=0.6, red] at (1.0,-0.4) {$-$};
  \node[scale=0.6, blue] at (0.5,-1.1) {$+$};
  \end{scope}

%%  F_11
\begin{scope} [xshift=5.8cm, yshift=-16.8cm, rotate=0]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 %%\draw[very thick, violet, rotate=36] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=144] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=-144] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-36] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 \draw[thick, blue, rotate=144, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 \draw[thick, blue, dashed,  rotate=144, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
 %\draw[thick, blue, rotate=-72, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 %\draw[thick, blue, dashed,  rotate=-72, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
%%%b ler
 \draw[thick, blue, rotate=-108] (0,1.6) circle [radius=0.3cm]; 
 \draw[thick, blue, rotate=-36] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=-72] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=-144] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 %\draw[thick, red, rotate=144, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 %\draw[thick, red, dashed, rotate=144, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, red, rotate=108, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, rotate=108, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, red] at (-2.1,-0.4) {$-$};
  \node[scale=0.6, blue] at (0.7,0.9) {$+$};
  \node[scale=0.6, red] at (1.0,0.4) {$-$};
  \node[scale=0.6, blue] at (-0.4,-1.3) {$+$};
  \node[scale=0.6, blue] at (1.0,-0.4) {$+$};
  \node[scale=0.6, red] at (0.5,-1.1) {$-$};
  \end{scope}

%%  F_12
\begin{scope} [xshift=0.0cm, yshift=-16.8cm, rotate=0]
 \draw[very thick, violet] (0,0) circle [radius=2.5cm];
 \draw[very thick, violet] (0,1.6) circle [radius=0.2cm]; 
 %%\draw[very thick, violet, rotate=36] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=144] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=180] (0,1.6) circle [radius=0.2cm];  
 \draw[very thick, violet, rotate=-144] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-108] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-72] (0,1.6) circle [radius=0.2cm]; 
 \draw[very thick, violet, rotate=-36] (0,1.6) circle [radius=0.2cm]; 
%%% c_(3)
 %\draw[thick, blue, rotate=144, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 %\draw[thick, blue, dashed,  rotate=144, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
 %\draw[thick, blue, rotate=-72, rounded corners=8pt] (-0.77,1.37)--(-0.43, 1.31)--(-0.28,1.5);  
 %\draw[thick, blue, dashed,  rotate=-72, rounded corners=8pt] (-0.67,1.46)--(-0.52, 1.6)--(-0.38, 1.6);  
%%%b ler
 \draw[thick, blue, rotate=180] (0,1.6) circle [radius=0.3cm]; 
 \draw[thick, blue, rotate=-108] (0,1.6) circle [radius=0.3cm]; 
 \draw[thick, blue, rotate=-36] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=-72] (0,1.6) circle [radius=0.3cm]; 
\draw[thick, red, rotate=-144] (0,1.6) circle [radius=0.3cm]; 
%%%% a lar
 %\draw[thick, red, rotate=144, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 %\draw[thick, red, dashed, rotate=144, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
 \draw[thick, dashed, red, rotate=108, rounded corners=8pt] (-0.02,1.8)--(-0.1, 2.15)--(-0.02,2.5);  
 \draw[thick, red, rotate=108, rounded corners=8pt]  (0.02,1.8)--(0.1, 2.15)--(0.02,2.5); 
  \node[scale=0.6, red] at (-2.1,-0.4) {$-$};
  \node[scale=0.6, blue] at (0.7,0.9) {$+$};
  \node[scale=0.6, red] at (1.0,0.4) {$-$};
  \node[scale=0.6, blue] at (-0.4,-1.3) {$+$};
  \node[scale=0.6, blue] at (1.0,-0.4) {$+$};
  \node[scale=0.6, red] at (0.5,-1.1) {$-$};
  \end{scope}

	\node[scale=0.8] at (-1.5,2.5) {$F_1$};
 	\node[scale=1.3, violet] at (-1.5+0.56,2.5-1.31) {*};
 	\node[scale=0.8] at (4.3,2.5) {$F_2$};
 	\node[scale=1.3, violet] at (4.3+0.56,2.5-1.31) {*};
 	\node[scale=0.8] at (10.1,2.5) {$F_3$};
 	\node[scale=1.3, violet] at (10.1+0.56,2.5-1.31) {*};
 	\node[scale=0.8] at (10.1,-3.1) {$F_4$};
 	\node[scale=1.3, violet] at (10.1+0.56,-3.1-1.31) {*};
 	\node[scale=0.8] at (4.3,-3.1) {$F_5$};
 	\node[scale=1.3, violet] at (4.3+0.56,-3.1-1.31) {*};
 	\node[scale=0.8] at (-1.5,-3.1) {$F_6$};
 	\node[scale=1.3, violet] at (-1.5+0.56,-3.1-1.31) {*};
 	\node[scale=0.8] at (-1.5,-8.7) {$F_7$};
 	\node[scale=1.3, violet] at (-1.5+0.56,-8.7-1.31) {*};
 	\node[scale=0.8] at (4.3,-8.7) {$F_8$};
 	\node[scale=1.3, violet] at (4.3+0.56,-8.7-1.31) {*};
 	\node[scale=0.8] at (10.1,-8.7) {$F_9$};
 	\node[scale=1.3, violet] at (10.1+0.56,-8.7-1.31) {*};
 	\node[scale=0.8] at (-1.5,-14.3) {$F_{12}$};
	\node[scale=1.3, violet] at (-1.5+0.56,-14.3-1.31) {*};
 	\node[scale=0.8] at (4.3,-14.3) {$F_{11}$};
 	\node[scale=1.3, violet] at (4.3+0.56,-14.3-1.31) {*};
 	\node[scale=0.8] at (10.1,-14.3) {$F_{10}$};
 	\node[scale=1.3, violet] at (10.1+0.56,-14.3-1.31) {*};
 	\draw[ ->, rounded corners=5pt] (2.4,1.5)--(2.9,1.6)-- (3.4,1.5);
 	\node[scale=0.8] at (2.9,2) {$R$};
 	\draw[ ->, rounded corners=5pt] (11.1+2.2,-2.7+0.4)--(11+2.2, -3.3+0.4)--(10.7+2.2,-3.7+0.4);
 	\node[scale=0.8] at (11.6+2.2,-3.2+0.4) {$F_3F_1$};
 	\draw[ <-, rounded corners=5pt] (2.0+5.8,-9.32+5.5)--(2.9+5.8,-9.24+5.5)-- (3.8+5.8,-9.32+5.5);
 	\node[scale=0.8] at (2.88+5.8,-8.93+5.5) {$ \cdot (C_2B_3^{-1})$};
 	\draw[ <-, rounded corners=5pt] (8.2-5.8,-9.8+5.6)--(8.7-5.8,-9.7+5.6)-- (9.2-5.8,-9.8+5.6);
 	\node[scale=0.8] at (8.7-5.8,-9.4+5.6) {$R^{-2}$};
 	\draw[ ->, rounded corners=5pt] (8.2-5.8,-9.8)--(8.7-5.8,-9.7)-- (9.2-5.8,-9.8);
 	\node[scale=0.8] at (8.7-5.8,-9.4) {$F_7F_5$};
	\draw[ ->, rounded corners=5pt] (1.6+6.0,-13.3+5.4)--(2.5+6,-13.7+5.4)-- (3.4+6,-14.4+5.4);
	\node[scale=0.8] at (2.4+5.5,-13.7+5) {$ \cdot (A_8B_8^{-1})$};
 	\node[scale=0.8] at (2.4+6.6,-13.7+5+0.7) {$ \cdot (B_8C_7^{-1})$};
 	\draw[ ->, rounded corners=5pt] (11.1+2.2,-2.7+0.4-11.2)--(11+2.2, -3.3+0.4-11.2)--(10.7+2.2,-3.7+0.4-11.2);
 	\node[scale=0.8] at (11.6+2.2,-3.2+0.4-11.2) {$R^{-1}$};
	\draw[ <-, rounded corners=5pt] (8.2-5.8,-15.4)--(8.7-5.8,-15.3)-- (9.2-5.8,-15.4);
 	\node[scale=0.8] at (8.7-5.8,-15.0) {$F_{11}F_9$};
 	\node[scale=1.0] at (6.0-5.8,-15.5-4.85) {Note that};
	\node[scale=1.2, violet] at (0+1.8,-15.5-4.95) {*};
 	\node[scale=1.0] at (9.7-5.8+1.1,-15.5-4.9) {represents $g-9$ genera.};
\end{tikzpicture}
